Latent SDEs on Homogeneous Spaces

We consider the problem of variational Bayesian inference in a latent variable model where a (possibly complex) observed stochastic process is governed by the solution of a latent stochastic differential equation (SDE). Motivated by the challenges that arise when trying to learn an (almost arbitrary) latent neural SDE from data, such as efficient gradient computation, we take a step back and study a specific subclass instead. In our case, the SDE evolves on a homogeneous latent space and is induced by stochastic dynamics of the corresponding (matrix) Lie group. In learning problems, SDEs on the unit n-sphere are arguably the most relevant incarnation of this setup. Notably, for variational inference, the sphere not only facilitates using a truly uninformative prior, but we also obtain a particularly simple and intuitive expression for the Kullback-Leibler divergence between the approximate posterior and prior process in the evidence lower bound. Experiments demonstrate that a latent SDE of the proposed type can be learned efficiently by means of an existing one-step geometric Euler-Maruyama scheme. Despite restricting ourselves to a less rich class of SDEs, we achieve competitive or even state-of-the-art results on various time series interpolation/classification problems.

==> figs/path_on_sphere/intro_figure1.tikz <==
\def\rad{1.38}
\def\lcol{black}
\begin{tikzpicture}
    \pgfmathsetmacro{\CameraX}{sin(\ViewAzimuth)*cos(\ViewElevation)}
	\pgfmathsetmacro{\CameraY}{-cos(\ViewAzimuth)*cos(\ViewElevation)}
	\pgfmathsetmacro{\CameraZ}{sin(\ViewElevation)}
	\path[use as bounding box] (-\rad,-\rad) rectangle (\rad,\rad); % Avoid jittering animation
	% Draw a nice looking sphere
		\clip (0,0) circle (\rad);
		\begin{scope}[transform canvas={rotate=-20}]
			\shade[shading=goodsphere] (0,0) circle (\rad);
		\end{scope}
	\begin{axis}[
		at = {(0,0)},
		hide axis,
		view={-10}{18},     % Set view angle
		every axis plot/.style={very thin},
		disabledatascaling,                      % Align PGFPlots coordinates with TikZ
		anchor=origin,                           % Align PGFPlots coordinates with TikZ
		viewport={-10}{18}, % Align PGFPlots coordinates with TikZ
		rotate around x = 0, rotate around y = 0, rotate around z=0
		]
		\foreach \t in {0,45,...,180}
		\addFGBGplot[domain=0:2*pi, samples=100, samples y=1, color=gray] (\rad*cos(\t)*sin(deg(x)), {\rad*sin(\t)*sin(deg(x))}, {\rad*cos(deg(x))});
	\end{axis}
	\begin{axis}[
		at = {(0,0)},
		hide axis,
		view={\ViewAzimuth}{\ViewElevation},     % Set view angle
		every axis plot/.style={very thin},
		disabledatascaling,                      % Align PGFPlots coordinates with TikZ
		anchor=origin,                           % Align PGFPlots coordinates with TikZ
		viewport={\ViewAzimuth}{\ViewElevation}, % Align PGFPlots coordinates with TikZ
		]
		\drawpath{figs/path_on_sphere/paths/prior0.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/prior1.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/prior2.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/prior4.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/prior5.csv}{\rad}{\lcol}{tabred}
	\end{axis}
\end{tikzpicture}

==> figs/path_on_sphere/intro_figure2.tikz <==
\def\rad{1.38}
\def\lcol{black}
\begin{tikzpicture}
	\pgfmathsetmacro{\CameraX}{sin(\ViewAzimuth)*cos(\ViewElevation)}
	\pgfmathsetmacro{\CameraY}{-cos(\ViewAzimuth)*cos(\ViewElevation)}
	\pgfmathsetmacro{\CameraZ}{sin(\ViewElevation)}
	\path[use as bounding box] (-\rad,-\rad) rectangle (\rad,\rad); % Avoid jittering animation
	% Draw a nice looking sphere
		\clip (0,0) circle (\rad);
		\begin{scope}[transform canvas={rotate=-20}]
			\shade[shading=goodsphere] (0,0) circle (\rad);
			%\draw (0,0) circle(1);
		\end{scope}
	\begin{axis}[
		at = {(0,0)},
		hide axis,
		view={-10}{18},     % Set view angle
		every axis plot/.style={very thin},
		disabledatascaling,                      % Align PGFPlots coordinates with TikZ
		anchor=origin,                           % Align PGFPlots coordinates with TikZ
		viewport={-10}{18}, % Align PGFPlots coordinates with TikZ
		rotate around x = 0, rotate around y = 0, rotate around z=0
		]
		\foreach \t in {0,45,...,180}
		\addFGBGplot[domain=0:2*pi, samples=100, samples y=1, color=gray] (\rad*cos(\t)*sin(deg(x)), {\rad*sin(\t)*sin(deg(x))}, {\rad*cos(deg(x))});
	\end{axis}
	\begin{axis}[
		at = {(0,0)},
		hide axis,
		view={\ViewAzimuth}{\ViewElevation},     % Set view angle
		every axis plot/.style={very thin},
		disabledatascaling,                      % Align PGFPlots coordinates with TikZ
		anchor=origin,                           % Align PGFPlots coordinates with TikZ
		viewport={\ViewAzimuth}{\ViewElevation}, % Align PGFPlots coordinates with TikZ
		]
		\drawpath{figs/path_on_sphere/paths/posterior0.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/posterior1.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/posterior2.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/posterior3.csv}{\rad}{\lcol}{tabred}
		\drawpath{figs/path_on_sphere/paths/posterior4.csv}{\rad}{\lcol}{tabred}		
		% % Plot latitude line at argument
		% \addFGBGplot[domain=0:2*pi, samples=100, samples y=1] ({\rad*sin(0)*cos(deg(x))}, {\rad*sin(#1)*sin(deg(x))}, {\rad*cos(0)});
	\end{axis}
\end{tikzpicture}

